Statistical intrusion detection and eavesdropping in quantum channels with coupling: Multiple-preparation and single-preparation methods

Classical, i.e. non-quantum, communications include configurations with multiple-input multiple-output (MIMO) channels. Some associated signal processing tasks consider these channels in a symmetric way, i.e. by assigning the same role to all channel inputs, and similarly to all channel outputs. These tasks especially include channel identification/estimation and channel equalization, tightly connected with source separation. Their most challenging version is the blind one, i.e. when the receivers have (almost) no prior knowledge about the emitted signals. Other signal processing tasks consider classical communication channels in an asymmetric way. This especially includes the situation when data are sent by Emitter 1 to Receiver 1 through a main channel, and an "intruder" (including Receiver 2) interferes with that channel so as to extract information, thus performing so-called eavesdropping, while Receiver 1 may aim at detecting that intrusion. Part of the above processing tasks have been extended to quantum channels, including those that have several quantum bits (qubits) at their input and output. For such quantum channels, beyond previously reported work for symmetric scenarios, we here address asymmetric (blind and non-blind) ones, with emphasis on intrusion detection and additional comments about eavesdropping. To develop fundamental concepts, we first consider channels with exchange coupling as a toy model. We especially use the general quantum information processing framework that we recently developed, to derive new attractive intrusion detection methods based on a single preparation of each state. Finally, we discuss how the proposed methods might be extended, beyond the specific class of channels analyzed here.

==> (inline-ps-0) <==

gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

